Electron Energy Spectra and e-e Bremsstrahlung from Anisotropic Electron Distributions in Extreme Solar Flares

We study the electron energy spectra of two powerful solar flares SOL2003-10-28T 11:06:16 (GOES class X17.2) and SOL2002-07-23T00:18:16 (X4.8) on the basis of HXR and gamma-ray spectra obtained from RHESSI data. Electron-electron (e-e) bremsstrahlung makes a significant contribution to the X-ray flux at energies above 500 keV. In X-ray flux calculations different electron pitch-angle distributions were considered: quasi-transverse and quasi-longitudinal. It was shown that breaks in hard X-ray spectra occur on energies $\epsilon\approx100$ keV with photon spectral-index difference $\Delta\gamma\ge 1$ in the case of quasi-longitudinal anisotropy and hard power-law electron energy spectra. We deduce the parameters of non-thermal electrons energy spectra from RHESSI data for the extreme solar flares of 2003 October 28 and 2002 July 23. After including e-e bremsstrahlung, the non-thermal electrons energy spectra obtained in the thick-target model can be fitted using power-law with spectral index $\delta\approx 5$. For the 2002 July 23 flare, there is a pronounced asymmetry towards the southern footpoint, starting from energies above 100 keV. The separation of HXR sources at energies above 100 keV may be related to a feature of relativistic electron transport in flaring loops.

==> gamma_variations2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10366.00,6840.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(155,3672){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(155,4104){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(155,4536){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(155,4968){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(155,5399){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(155,5831){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(155,6263){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(287,3452){\makebox(0,0){\strut{}}}%
      \put(567,3452){\makebox(0,0){\strut{}}}%
      \put(736,3452){\makebox(0,0){\strut{}}}%
      \put(848,3452){\makebox(0,0){\strut{}}}%
      \put(941,3452){\makebox(0,0){\strut{}}}%
      \put(1222,3452){\makebox(0,0){\strut{}}}%
      \put(1502,3452){\makebox(0,0){\strut{}}}%
      \put(1670,3452){\makebox(0,0){\strut{}}}%
      \put(1782,3452){\makebox(0,0){\strut{}}}%
      \put(1876,3452){\makebox(0,0){\strut{}}}%
      \put(2156,3452){\makebox(0,0){\strut{}}}%
      \put(2436,3452){\makebox(0,0){\strut{}}}%
      \put(2605,3452){\makebox(0,0){\strut{}}}%
      \put(2717,3452){\makebox(0,0){\strut{}}}%
      \put(2810,3452){\makebox(0,0){\strut{}}}%
      \put(3091,3452){\makebox(0,0){\strut{}}}%
      \put(3371,3452){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1871,6593){\makebox(0,0){\strut{}$g({\theta})=1$}}%
      \csname LTb\endcsname%%
      \put(1217,6105){\makebox(0,0)[r]{\strut{}$\alpha = 0^\circ$}}%
      \csname LTb\endcsname%%
      \put(1217,5915){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1217,5725){\makebox(0,0)[r]{\strut{}$\alpha = 10^\circ$}}%
      \csname LTb\endcsname%%
      \put(1217,5535){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1217,5345){\makebox(0,0)[r]{\strut{}$\alpha = 30^\circ$}}%
      \csname LTb\endcsname%%
      \put(1217,5155){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(1217,4965){\makebox(0,0)[r]{\strut{}$\alpha = 90^\circ$}}%
      \csname LTb\endcsname%%
      \put(1217,4775){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(155,1007){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(155,1439){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(155,1871){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(155,2303){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(155,2735){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(155,3167){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(287,787){\makebox(0,0){\strut{}}}%
      \put(567,787){\makebox(0,0){\strut{}}}%
      \put(736,787){\makebox(0,0){\strut{}}}%
      \put(848,787){\makebox(0,0){\strut{}}}%
      \put(941,787){\makebox(0,0){\strut{}100}}%
      \put(1222,787){\makebox(0,0){\strut{}}}%
      \put(1502,787){\makebox(0,0){\strut{}}}%
      \put(1670,787){\makebox(0,0){\strut{}}}%
      \put(1782,787){\makebox(0,0){\strut{}}}%
      \put(1876,787){\makebox(0,0){\strut{}1000}}%
      \put(2156,787){\makebox(0,0){\strut{}}}%
      \put(2436,787){\makebox(0,0){\strut{}}}%
      \put(2605,787){\makebox(0,0){\strut{}}}%
      \put(2717,787){\makebox(0,0){\strut{}}}%
      \put(2810,787){\makebox(0,0){\strut{}10000}}%
      \put(3091,787){\makebox(0,0){\strut{}}}%
      \put(3371,787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-186,3623){\rotatebox{-270}{\makebox(0,0){\strut{}Photon spectral index $\gamma$}}}%
      \put(1871,3489){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6634,3672){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,4104){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,4536){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,4968){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,5399){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,5831){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,6263){\makebox(0,0)[r]{\strut{}}}%
      \put(6766,3452){\makebox(0,0){\strut{}}}%
      \put(7046,3452){\makebox(0,0){\strut{}}}%
      \put(7214,3452){\makebox(0,0){\strut{}}}%
      \put(7327,3452){\makebox(0,0){\strut{}}}%
      \put(7420,3452){\makebox(0,0){\strut{}}}%
      \put(7700,3452){\makebox(0,0){\strut{}}}%
      \put(7980,3452){\makebox(0,0){\strut{}}}%
      \put(8149,3452){\makebox(0,0){\strut{}}}%
      \put(8261,3452){\makebox(0,0){\strut{}}}%
      \put(8354,3452){\makebox(0,0){\strut{}}}%
      \put(8634,3452){\makebox(0,0){\strut{}}}%
      \put(8915,3452){\makebox(0,0){\strut{}}}%
      \put(9083,3452){\makebox(0,0){\strut{}}}%
      \put(9195,3452){\makebox(0,0){\strut{}}}%
      \put(9288,3452){\makebox(0,0){\strut{}}}%
      \put(9569,3452){\makebox(0,0){\strut{}}}%
      \put(9849,3452){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6535,6287){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(8349,6593){\makebox(0,0){\strut{}$g({\theta})=\sin^8({\theta})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(6634,1007){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,1439){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,1871){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,2303){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,2735){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,3167){\makebox(0,0)[r]{\strut{}}}%
      \put(6634,3599){\makebox(0,0)[r]{\strut{}}}%
      \put(6766,787){\makebox(0,0){\strut{}}}%
      \put(7046,787){\makebox(0,0){\strut{}}}%
      \put(7214,787){\makebox(0,0){\strut{}}}%
      \put(7327,787){\makebox(0,0){\strut{}}}%
      \put(7420,787){\makebox(0,0){\strut{}100}}%
      \put(7700,787){\makebox(0,0){\strut{}}}%
      \put(7980,787){\makebox(0,0){\strut{}}}%
      \put(8149,787){\makebox(0,0){\strut{}}}%
      \put(8261,787){\makebox(0,0){\strut{}}}%
      \put(8354,787){\makebox(0,0){\strut{}1000}}%
      \put(8634,787){\makebox(0,0){\strut{}}}%
      \put(8915,787){\makebox(0,0){\strut{}}}%
      \put(9083,787){\makebox(0,0){\strut{}}}%
      \put(9195,787){\makebox(0,0){\strut{}}}%
      \put(9288,787){\makebox(0,0){\strut{}10000}}%
      \put(9569,787){\makebox(0,0){\strut{}}}%
      \put(9849,787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6535,3623){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(8349,3489){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3395,3672){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4104){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4536){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,4968){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,5399){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,5831){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,6263){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,3452){\makebox(0,0){\strut{}}}%
      \put(3807,3452){\makebox(0,0){\strut{}}}%
      \put(3975,3452){\makebox(0,0){\strut{}}}%
      \put(4088,3452){\makebox(0,0){\strut{}}}%
      \put(4181,3452){\makebox(0,0){\strut{}}}%
      \put(4461,3452){\makebox(0,0){\strut{}}}%
      \put(4741,3452){\makebox(0,0){\strut{}}}%
      \put(4910,3452){\makebox(0,0){\strut{}}}%
      \put(5022,3452){\makebox(0,0){\strut{}}}%
      \put(5115,3452){\makebox(0,0){\strut{}}}%
      \put(5395,3452){\makebox(0,0){\strut{}}}%
      \put(5676,3452){\makebox(0,0){\strut{}}}%
      \put(5844,3452){\makebox(0,0){\strut{}}}%
      \put(5956,3452){\makebox(0,0){\strut{}}}%
      \put(6049,3452){\makebox(0,0){\strut{}}}%
      \put(6330,3452){\makebox(0,0){\strut{}}}%
      \put(6610,3452){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3296,6287){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5110,6593){\makebox(0,0){\strut{}$g(\theta)=\cos^8(\theta)$}}%
      \csname LTb\endcsname%%
      \put(10253,4968){\rotatebox{270}{\makebox(0,0){\strut{}$\delta=2.5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3395,1007){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1439){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,1871){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2303){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,2735){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,3167){\makebox(0,0)[r]{\strut{}}}%
      \put(3395,3599){\makebox(0,0)[r]{\strut{}}}%
      \put(3527,787){\makebox(0,0){\strut{}}}%
      \put(3807,787){\makebox(0,0){\strut{}}}%
      \put(3975,787){\makebox(0,0){\strut{}}}%
      \put(4088,787){\makebox(0,0){\strut{}}}%
      \put(4181,787){\makebox(0,0){\strut{}100}}%
      \put(4461,787){\makebox(0,0){\strut{}}}%
      \put(4741,787){\makebox(0,0){\strut{}}}%
      \put(4910,787){\makebox(0,0){\strut{}}}%
      \put(5022,787){\makebox(0,0){\strut{}}}%
      \put(5115,787){\makebox(0,0){\strut{}1000}}%
      \put(5395,787){\makebox(0,0){\strut{}}}%
      \put(5676,787){\makebox(0,0){\strut{}}}%
      \put(5844,787){\makebox(0,0){\strut{}}}%
      \put(5956,787){\makebox(0,0){\strut{}}}%
      \put(6049,787){\makebox(0,0){\strut{}10000}}%
      \put(6330,787){\makebox(0,0){\strut{}}}%
      \put(6610,787){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3296,3623){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5110,457){\makebox(0,0){\strut{}Photon Energy $\epsilon$, keV}}%
      \put(5110,3489){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(10253,2303){\rotatebox{270}{\makebox(0,0){\strut{}$\delta=5$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gamma_variations2}}%
    \gplfronttext
  \end{picture}%
\endgroup

